Principled Simplicial Neural Networks for Trajectory Prediction

We consider the construction of neural network architectures for data on simplicial complexes. In studying maps on the chain complex of a simplicial complex, we define three desirable properties of a simplicial neural network architecture: namely, permutation equivariance, orientation equivariance, and simplicial awareness. The first two properties respectively account for the fact that the node indexing and the simplex orientations in a simplicial complex are arbitrary. The last property encodes the desirable feature that the output of the neural network depends on the entire simplicial complex and not on a subset of its dimensions. Based on these properties, we propose a simple convolutional architecture, rooted in tools from algebraic topology, for the problem of trajectory prediction, and show that it obeys all three of these properties when an odd, nonlinear activation function is used. We then demonstrate the effectiveness of this architecture in extrapolating trajectories on synthetic and real datasets, with particular emphasis on the gains in generalizability to unseen trajectories.

==> figs/abstract-cube.tikz.tex <==
\begin{tikzpicture}[every node/.style={scale=0.6},rounded corners=3pt]

  \def \xshift {1.5cm}
  \def \yshift {1.5cm}
  
  % place nodes for each graph drawing
  \foreach \x/\y/\n in {-1/1/0, 1/1/1, 1/-1/2, -1/-1/3}
  {
    \coordinate (cube\n) at (\x*\xshift,\y*\yshift);
  }

  % draw edges
  \begin{scope}[thick,dashed]
    \draw[] (cube0)--(cube1);
    \draw[] (cube1)--(cube2);
    \draw[] (cube2)--(cube3);
    \draw[] (cube3)--(cube0);
  \end{scope}
  
  % fun node circles
  \node[fill=white] at (cube0) {\Large$(0,0)$};
  \node[fill=white] at (cube1) {\Large$(0,1)$};
  \node[fill=white] at (cube2) {\Large$(1,1)$};
  \node[fill=white] at (cube3) {\Large$(1,0)$};
  
  % label cube-sets
  \node at (0,-1.8*\yshift) {\huge$\{0,1\}^2$};
  
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End: 

==> figs/awareness.tikz.tex <==
\begin{tikzpicture}[every node/.style={scale=1.5}]

  \def \offset {1.25}
  
  \coordinate (n0) at (-6,0);
  \coordinate (n1) at (-3,1);
  \coordinate (n2) at (0,0);
  \coordinate (n3) at (3,1);
  \coordinate (n4) at (6,0);

  \coordinate (e0) at (-6,0+\offset);
  \coordinate (e1) at (-3,1+\offset);
  \coordinate (e2) at (0,0+\offset);
  \coordinate (e3) at (3,1+\offset);
  \coordinate (e4) at (6,0+\offset);

  \coordinate (t0) at (-6,0+2*\offset);
  \coordinate (t1) at (-3,1+2*\offset);
  \coordinate (t2) at (0,0+2*\offset);
  \coordinate (t3) at (3,1+2*\offset);
  \coordinate (t4) at (6,0+2*\offset);

  \coordinate (b0) at (-6,0-\offset);
  \coordinate (b1) at (-3,1-\offset);
  \coordinate (b2) at (0,0-\offset);
  \coordinate (b3) at (3,1-\offset);
  \coordinate (b4) at (6,0-\offset);

  % handy dashed lines
  \path[dashed]
  \foreach \s in {0,...,4}
  {
    (b\s) edge (t\s)
  };

  % filled triangles
  \fill[blue!20!white,opacity=0.8] (t0)--(t1)--(t2)--cycle;
  \fill[blue!20!white,opacity=0.8] (t2)--(t3)--(t4)--cycle;
  \fill[blue!20!white,opacity=0.8] (b0)--(b1)--(b2)--cycle;
  \fill[blue!20!white,opacity=0.8] (b2)--(b3)--(b4)--cycle;

  % edges
  \path
  (e0) edge [] (e1)
       edge [] (e2)
  (e1) edge [] (e2)
       edge [] (e3)
  (e2) edge [] (e3)
       edge [] (e4)
  (e3) edge [] (e4);
  \path
  (b0) edge [] (b1)
       edge [] (b2)
  (b1) edge [] (b2)
       edge [] (b3)
  (b2) edge [] (b3)
       edge [] (b4)
  (b3) edge [] (b4);

  % node circles
  \foreach \s in {0,...,4}
  {
    \node[draw, circle, fill=black, inner sep=1pt] at (n\s) {};
    \node[draw, circle, fill=black, inner sep=1pt] at (b\s) {};
  }

  % boundary maps
  \node[left] (C0L) at (n0) {};
  \node[left] (C1L) at (e0) {};
  \node[left] (C2L) at (t0) {};
  \node[right] (C0R) at (n4) {};
  \node[right] (C1R) at (e4) {};
  \node[right] (C2R) at (t4) {};

  \path[-stealth]
  (C2R) edge [red, bend left] node [right] {\color{red}{$\partial_2$}} (C1R)
  (C1R) edge [red, bend left] node [right] {\color{red}{$\partial_1$}} (C0R)
  (C0L) edge [bend left] node [left] {$\partial_1^\top$} (C1L)
  (C1L) edge [red, bend left] node [left] {\color{red}{$\partial_2^\top$}} (C2L);

\end{tikzpicture}


==> figs/bunch.tikz.tex <==
\begin{tikzpicture}[every node/.style={scale=1.2},rounded corners=3pt]
  \matrix (m) [matrix of math nodes,row sep=3em,column sep=5em,minimum width=2em]
  {
    \mathbf{c}_2^0 & \mathbf{c}_2^1 & \mathbf{c}_2^2 & \mathbf{c}_2^3 \\
    \mathbf{c}_1^0 & \mathbf{c}_1^1 & \mathbf{c}_1^2 & \mathbf{c}_1^3 \\
    \mathbf{c}_0^0 & \mathbf{c}_0^1 & \mathbf{c}_0^2 & \mathbf{c}_0^3 \\
  };
  
  \path[-stealth]
  (m-1-1)
  edge (m-1-2)
  edge (m-2-2)
  
  (m-2-1)
  edge (m-1-2)
  edge (m-2-2)
  edge (m-3-2)

  (m-3-1)
  edge (m-2-2)
  edge (m-3-2)

  (m-1-2)
  edge (m-1-3)
  edge (m-2-3)

  (m-2-2)
  edge (m-1-3)
  edge (m-2-3)
  edge (m-3-3)

  (m-3-2)
  edge (m-2-3)
  edge (m-3-3)

  (m-1-3)
  edge (m-1-4)
  edge (m-2-4)

  (m-2-3)
  edge (m-1-4)
  edge (m-2-4)
  edge (m-3-4)

  (m-3-3)
  edge (m-2-4)
  edge (m-3-4);

  \begin{scope}[on background layer]
    \filldraw[fill=blue,fill opacity=0.2]
    (m-3-1.south west) rectangle (m-1-1.north east);
    
    \filldraw[fill=green,fill opacity=0.2]
    (m-3-4.south west) rectangle (m-1-4.north east);
  \end{scope}
    
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End: 

==> figs/chain.tikz.tex <==
\begin{tikzpicture}[every node/.style={scale=1.0},rounded corners=3pt]
  \matrix (m) [matrix of math nodes,row sep=1em,column sep=3em,minimum width=2em]
  {
    \cC_K & \cC_{K-1} & \cdots & \cC_1 & \cC_0 \\
  };
  
  \path[-stealth]
  (m-1-1) edge [bend left] node [above] {$\partial_K$} (m-1-2)
  (m-1-2) edge [bend left] node [above] {$\partial_{K-1}$} (m-1-3)
  (m-1-3) edge [bend left] node [above] {$\partial_2$} (m-1-4)
  (m-1-4) edge [bend left] node [above] {$\partial_1$} (m-1-5)

  (m-1-5) edge [bend left] node [below] {$\partial_1^\top$} (m-1-4)
  (m-1-4) edge [bend left] node [below] {$\partial_2^\top$} (m-1-3)
  (m-1-3) edge [bend left] node [below] {$\partial_{K-1}^\top$} (m-1-2)
  (m-1-2) edge [bend left] node [below] {$\partial_K^\top$} (m-1-1);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End: 

==> figs/complex.tikz.tex <==
\begin{tikzpicture}[every node/.style={scale=0.6},rounded corners=3pt]

  \def \radius {2cm}
  
  \coordinate (n0) at (0,0);
  \foreach \s in {1,...,7}
  {
    \coordinate (n\s) at ({-360/7 * (\s - 1) + 180}:\radius);
  }

  % manual set of edges
  \path
  (n0) edge [] (n2)
  edge [] (n3)
  edge [] (n4)
  edge [] (n5)
  edge [] (n6)
  edge [] (n7)

  (n1) edge [] (n2)

  (n2) edge [] (n3)
  edge [dashed] (n4)

  (n3) edge [] (n4)

  (n4) edge [] (n5)

  (n5) edge [] (n6)
  edge [] (n7)

  (n6) edge [] (n7);

  % node circles
  \foreach \s in {0,...,7}
  {
    \node[draw, circle, fill=white] at (n\s) {$\s$};
  }
  
  \begin{scope}[on background layer]
    % \filldraw[fill=blue,fill opacity=0.2]
    % (m-2-1.south west) rectangle (m-2-1.north east);
    
    % manually specified filled polyhedra
    \fill[blue!80!black,opacity=0.8] (n0)--(n2)--(n3)--(n4)--cycle;
    
    \fill[fill=blue!80!black, fill opacity=0.2] (n0)--(n5)--(n7)--cycle;
    \fill[fill=blue!80!black, fill opacity=0.2] (n0)--(n5)--(n6)--cycle;
    \fill[fill=blue!80!black, fill opacity=0.2] (n0)--(n6)--(n7)--cycle;
    \fill[fill=blue!80!black, fill opacity=0.2] (n5)--(n6)--(n7)--cycle;
  \end{scope}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End: 

==> figs/cube.tikz.tex <==
\begin{tikzpicture}[every node/.style={scale=0.6},rounded corners=3pt]

  \def \bigshift {2cm}
  \def \xshift {1.5cm}
  \def \yshift {1.5cm}
  
  % place nodes for each graph drawing
  \foreach \x/\y/\n in {-1/1/0, 1/1/1, 1/-1/2, -1/-1/3}
  {
    \foreach \type/\s in {loop/-1,cross/1}
    {
      \coordinate (\type\n) at (\s*\bigshift+\x*\xshift,\y*\yshift);
    }
  }

  \coordinate (crosscenter) at (\bigshift,0);
  
  % draw edges
  \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.3 with {\arrow{stealth}}}
    ]
    \draw[postaction={decorate}] (loop0)--(loop1);
    \draw[postaction={decorate}] (loop1)--(loop2);
    \draw[postaction={decorate}] (loop2)--(loop3);
    \draw[postaction={decorate}] (loop3)--(loop0);

    \draw[postaction={decorate}] (cross0)--(cross1);
    \draw[postaction={decorate}] (cross1)--(cross3);
    \draw[postaction={decorate}] (cross3)--(cross2);
    \draw[postaction={decorate}] (cross2)--(cross0);
  \end{scope}
  
  % fun node circles
  \foreach \n in {0,...,3}
  {
    \foreach \type in {loop,cross}
    {
      \node[draw, circle, fill=white] at (\type\n) {\Large$i_\n$};
    }
  }
  
  % fill squares
  \begin{scope}[on background layer]
    \fill[fill=blue!80!black, fill opacity=0.2] (loop0) -- (loop1) -- (loop2) -- (loop3) -- cycle;
    \fill[fill=blue!80!black, fill opacity=0.2] (cross0) -- (cross1) -- (crosscenter) -- cycle;
    \fill[fill=blue!80!black, fill opacity=0.2] (cross2) -- (cross3) -- (crosscenter) -- cycle;
  \end{scope}
  
  % label cube-sets
  \node at (-\bigshift,-1.5*\yshift) {\huge$\sigma_1$};
  \node at (0,-1.5*\yshift) {\huge$=$};
  \node at (\bigshift,-1.5*\yshift) {\huge$\sigma_2$};

  \node at (-\bigshift,-2*\yshift) {\huge$[i_0,i_1,i_2,i_3]$};
  \node at (0,-2*\yshift) {\huge$\neq$};
  \node at (\bigshift,-2*\yshift) {\huge$[i_0,i_1,i_3,i_2]$};
  
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End: 

==> figs/drifters-image-data/drifters.tikz.tex <==
\begin{tikzpicture}[>=Stealth]
  \loaddata{./figs/drifters-image-data/coords.dat}
  \foreach \i/\x/\y in \loadeddata{\coordinate (c\i) at (30*\x,24*\y);}

  \loaddata{./figs/drifters-image-data/faces.dat}
  \foreach \i/\j/\k in \loadeddata{\filldraw[ultra thin, fill=blue!90!gray, fill opacity=0.1] (c\i) -- (c\j) -- (c\k) -- cycle;}

  \foreach \pathnum in {0,...,2} {
    \loaddata{./figs/drifters-image-data/path-\pathnum.dat}
    \foreach \i/\j/\k in \loadeddata {
      \draw [ultra thick, red, ->] (c\i) -- (c\j);
    }
  }
\end{tikzpicture}

==> figs/flow.tikz.tex <==
\begin{tikzpicture}[every node/.style={scale=0.6},rounded corners=3pt]

  \def \bigshift {6cm}
  \def \xshift {1cm}
  \def \yshift {1.5cm}
  
  % place nodes for each graph drawing
  \foreach \x/\y/\n in {0/0/0, -1/1/1, 1/1/2, 2/0/3, 1/-1/4, -1/-1/5, -2/0/6}
  {
    \foreach \type/\s in {flow/0,curl/1,grad/2,harm/3}
    {
      \coordinate (\type\n) at (\x*\xshift+\s*\bigshift,\y*\yshift);
    }
  }
  
  % draw edges
  \begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}
    ]
    \foreach \type in {flow,curl,grad,harm}
    {
      \draw[postaction={decorate}] (\type0)--(\type1);
      \draw[postaction={decorate}] (\type0)--(\type3);
      \draw[postaction={decorate}] (\type0)--(\type4);
      \draw[postaction={decorate}] (\type0)--(\type5);
      \draw[postaction={decorate}] (\type0)--(\type6);
      \draw[postaction={decorate}] (\type1)--(\type2);
      \draw[postaction={decorate}] (\type1)--(\type6);
      \draw[postaction={decorate}] (\type2)--(\type3);
      \draw[postaction={decorate}] (\type3)--(\type4);
      \draw[postaction={decorate}] (\type4)--(\type5);
    }
  \end{scope}
  
  % fun node circles
  \foreach \n in {0,...,6}
  {
    \foreach \type in {flow,curl,grad,harm}
    {
      \node[draw, circle, fill=white] at (\type\n) {$\n$};
    }
  }
  
  % fill triangles
  \begin{scope}[on background layer]
    \foreach \type in {flow,curl,grad,harm}
    {
      \fill[fill=blue!80!black, fill opacity=0.2] (\type0) -- (\type1) -- (\type6) -- cycle;
      \fill[fill=blue!80!black, fill opacity=0.2] (\type0) -- (\type4) -- (\type5) -- cycle;
    }
  \end{scope}
  
  % big math nodes for C = c + g + h
  \node at (0.5*\bigshift,0) {\Huge$=$};
  \node at (1.5*\bigshift,0) {\Huge$\oplus$};
  \node at (2.5*\bigshift,0) {\Huge$\oplus$};
  
  \node at (0,1.5*\yshift) {\huge$\cC_1$};
  \node at (\bigshift,1.5*\yshift) {\huge$\image(\partial_2)$};
  \node at (2*\bigshift,1.5*\yshift) {\huge$\image(\partial_1^\top)$};
  \node at (3*\bigshift,1.5*\yshift) {\huge$\kernel(\Delta_1)$};
  
  % flow values
  
  %% curly
  \draw[draw=none] (curl0) -- node[above, sloped] {\Large$1.0$} (curl1);
  \draw[draw=none] (curl1) -- node[above, sloped] {\Large$1.0$} (curl6);
  \draw[draw=none] (curl0) -- node[above, sloped] {\Large$-1.0$} (curl6);
  
  \draw[draw=none] (curl0) -- node[above, sloped] {\Large$2.0$} (curl4);
  \draw[draw=none] (curl4) -- node[above, sloped] {\Large$2.0$} (curl5);
  \draw[draw=none] (curl0) -- node[above, sloped] {\Large$-2.0$} (curl5);
  
  %% gradient
  \draw[draw=none] (grad0) -- node[above, sloped] {\Large$1.0$} (grad1);
  \draw[draw=none] (grad0) -- node[above, sloped] {\Large$3.0$} (grad3);
  \draw[draw=none] (grad0) -- node[above, sloped] {\Large$4.0$} (grad4);
  \draw[draw=none] (grad0) -- node[above, sloped] {\Large$5.0$} (grad5);
  \draw[draw=none] (grad0) -- node[above, sloped] {\Large$6.0$} (grad6);
  \draw[draw=none] (grad1) -- node[above, sloped] {\Large$1.0$} (grad2);
  \draw[draw=none] (grad1) -- node[above, sloped] {\Large$5.0$} (grad6);
  \draw[draw=none] (grad2) -- node[above, sloped] {\Large$1.0$} (grad3);
  \draw[draw=none] (grad3) -- node[above, sloped] {\Large$1.0$} (grad4);
  \draw[draw=none] (grad4) -- node[above, sloped] {\Large$1.0$} (grad5);
  
  %% harmonic
  \draw[draw=none] (harm0) -- node[above, sloped] {\Large$1.0$} (harm1);
  \draw[draw=none] (harm0) -- node[above, sloped] {\Large$-4.5$} (harm3);
  \draw[draw=none] (harm0) -- node[above, sloped] {\Large$2.0$} (harm4);
  \draw[draw=none] (harm0) -- node[above, sloped] {\Large$1.0$} (harm5);
  \draw[draw=none] (harm0) -- node[above, sloped] {\Large$0.5$} (harm6);
  \draw[draw=none] (harm1) -- node[above, sloped] {\Large$1.5$} (harm2);
  \draw[draw=none] (harm1) -- node[above, sloped] {\Large$-0.5$} (harm6);
  \draw[draw=none] (harm2) -- node[above, sloped] {\Large$1.5$} (harm3);
  \draw[draw=none] (harm3) -- node[above, sloped] {\Large$-3.0$} (harm4);
  \draw[draw=none] (harm4) -- node[above, sloped] {\Large$-1.0$} (harm5);
  
  %% total flow
  \draw[draw=none] (flow0) -- node[above, sloped] {\Large$3.0$} (flow1);
  \draw[draw=none] (flow0) -- node[above, sloped] {\Large$-1.5$} (flow3);
  \draw[draw=none] (flow0) -- node[above, sloped] {\Large$8.0$} (flow4);
  \draw[draw=none] (flow0) -- node[above, sloped] {\Large$4.0$} (flow5);
  \draw[draw=none] (flow0) -- node[above, sloped] {\Large$5.5$} (flow6);
  \draw[draw=none] (flow1) -- node[above, sloped] {\Large$2.5$} (flow2);
  \draw[draw=none] (flow1) -- node[above, sloped] {\Large$5.5$} (flow6);
  \draw[draw=none] (flow2) -- node[above, sloped] {\Large$1.5$} (flow3);
  \draw[draw=none] (flow3) -- node[above, sloped] {\Large$-2.0$} (flow4);
  \draw[draw=none] (flow4) -- node[above, sloped] {\Large$2.0$} (flow5);
  
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End: 

==> figs/scone-full.tikz.tex <==
\begin{tikzpicture}[every node/.style={scale=1.2},rounded corners=3pt]
  \matrix (m) [matrix of math nodes,row sep=1em,column sep=5em,minimum width=2em]
  {
    {} & \mathbf{d}_2^1 & {} & \mathbf{d}_2^2 & {} & {} \\
    \mathbf{c}_1^0 &
    \mathbf{d}_1^1 &
    \mathbf{c}_1^1 &
    \mathbf{d}_1^2 &
    \mathbf{c}_1^2 & \mathbf{c}_0^3 \\
    {} & \mathbf{d}_0^1 & {} & \mathbf{d}_0^2 & {} & {} \\
  };
  
  \path[-stealth]
  (m-2-1)
  edge node [] {} (m-1-2)
  edge node [] {} (m-2-2)
  edge node [] {} (m-3-2)

  (m-1-2) edge node [] {} (m-2-3)
  (m-2-2) edge node [] {} (m-2-3)
  (m-3-2) edge node [] {} (m-2-3)

  (m-2-3)
  edge node [] {} (m-1-4)
  edge node [] {} (m-2-4)
  edge node [] {} (m-3-4)

  (m-1-4) edge node [] {} (m-2-5)
  (m-2-4) edge node [] {} (m-2-5)
  (m-3-4) edge node [] {} (m-2-5)

  (m-2-5) edge node [] {} (m-2-6);

  
  \node[below] at (m-3-3.south) {$\mathrm{tanh}$};
  \node[below] at (m-3-5.south) {$\mathrm{tanh}$};

  \node[below] at (m-3-2.south) {$\mathrm{Id}$};
  \node[below] at (m-3-4.south) {$\mathrm{Id}$};

  \begin{scope}[on background layer]
    \filldraw[fill=blue,fill opacity=0.2]
    (m-2-1.south west) rectangle (m-2-1.north east);
    
    \filldraw[fill=green,fill opacity=0.2]
    (m-2-3.south west) rectangle (m-2-3.north east);
    \filldraw[fill=green,fill opacity=0.2]
    (m-2-5.south west) rectangle (m-2-5.north east);

    \filldraw[fill=blue,fill opacity=0.2]
    (m-2-6.south west) rectangle (m-2-6.north east);
    
    \draw (m-3-2.south west) rectangle (m-1-2.north east);
    \draw (m-3-4.south west) rectangle (m-1-4.north east);
  \end{scope}
    
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End: 

==> figs/scone.tikz.tex <==
\begin{tikzpicture}[every node/.style={scale=1.2},rounded corners=3pt]
  \matrix (m) [matrix of math nodes,row sep=2em,column sep=1em,minimum width=2em]
  {
    {} & {} & \mathbf{d}_2^\ell & {} & {} & {} & {}  \\
    \mathbf{c}_1^\ell &
    {} &
    \mathbf{d}_1^\ell &
    {} &
    \mathbf{\sum} &
    \mathbf{\phi(\cdot)} &
    \mathbf{c}_1^{\ell+1} \\
    {} & {} & \mathbf{d}_0^\ell & {} & {} & {} & {} \\
  };
  
  \path[-stealth]
  (m-2-1)
  edge node [fill=white] {$\partial_2^\top$} (m-1-3)
  edge node [fill=white] {$\mathrm{Id}$} (m-2-3)
  edge node [fill=white] {$\partial_1$} (m-3-3)

  (m-1-3) edge node [fill=white] {$\partial_2$} (m-2-5)
  (m-2-3) edge node [fill=white] {$\mathrm{Id}$} (m-2-5)
  (m-3-3) edge node [fill=white] {$\partial_1^\top$} (m-2-5)
  
  (m-2-5) edge (m-2-6)
  (m-2-6) edge (m-2-7);

  \begin{scope}[on background layer]
    \filldraw[fill=blue,fill opacity=0.2]
    (m-2-1.south west) rectangle (m-2-1.north east);
    
    \filldraw[fill=green,fill opacity=0.2]
    (m-2-7.south west) rectangle (m-2-7.north east);
    
    \draw (m-3-3.south west) rectangle (m-1-3.north east);
  \end{scope}
    
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End: 

==> figs/synthetic-image-data/synthetic.tikz.tex <==
\begin{tikzpicture}[>=Stealth]
  \loaddata{./figs/synthetic-image-data/coords.dat}
  \foreach \i/\x/\y in \loadeddata{\coordinate (c\i) at (10*\x,9*\y);}

  \loaddata{./figs/synthetic-image-data/faces.dat}
  \foreach \i/\j/\k in \loadeddata{\filldraw[ultra thin, fill=blue!90!gray, fill opacity=0.1] (c\i) -- (c\j) -- (c\k) -- cycle;}

  \foreach \pathnum in {0,...,2} {
    \loaddata{./figs/synthetic-image-data/path-\pathnum.dat}
    \foreach \i/\j/\k in \loadeddata {
      \draw [ultra thick, red, ->] (c\i) -- (c\j);
    }
  }
\end{tikzpicture}
